Diagonally-Addressed Matrix Nicknack: How to improve SpMV performance

We suggest a technique to reduce the storage size of sparse matrices at no loss of information. We call this technique Diagonally-Adressed (DA) storage. It exploits the typically low matrix bandwidth of matrices arising in applications. For memory-bound algorithms, this traffic reduction has direct benefits for both uni-precision and multi-precision algorithms. In particular, we demonstrate how to apply DA storage to the Compressed Sparse Rows (CSR) format and compare the performance in computing the Sparse Matrix Vector (SpMV) product, which is a basic building block of many iterative algorithms. We investigate 1367 matrices from the SuiteSparse Matrix Collection fitting into the CSR format using signed 32 bit indices. More than 95% of these matrices fit into the DA-CSR format using 16 bit column indices, potentially after Reverse Cuthill-McKee (RCM) reordering. Using IEEE 754 double precision scalars, we observe a performance uplift of 11% (single-threaded) or 17.5% (multithreaded) on average when the traffic exceeds the size of the last-level CPU cache. The predicted uplift in this scenario is 20%. For traffic within the CPU's combined level 2 and level 3 caches, the multithreaded performance uplift is over 40% for a few test matrices.

==> figures/rainbow.tex <==
\def\rainbowpoints{0/0/0, 1/2/0, 2/1/-1, 2/3/1, 3/3/0}
\begin{tikzpicture}[
        yscale=-1,
        thick,
]
        \def\lw{2pt}
        \def\radius{5pt}
        % matrix coordinates
        \begin{scope}[on background layer={
                color=gray,
                fill=gray!50,
                thick,
        }]
                \foreach \r in {0,...,3} {
                        \foreach \c in {0,...,3} {
                                \fill (\c,\r) circle [radius=0.5*\radius];
                        }
                }
        \end{scope}
        % matrix entries
        \foreach \r/\c/\yshift [count=\idx] in \rainbowpoints {
                \fill[rainbow\idx] (\c,\r) circle [radius=\radius];
        };
\end{tikzpicture}


==> figures/rainbow_csr.tex <==
\def\rainbowpoints{0/0/0, 1/2/0, 2/1/-1, 2/3/1, 3/3/0}
\begin{tikzpicture}[
        yscale=-1,
        thick,
]
        \def\lw{2pt}
        \def\radius{5pt}
        % matrix coordinates and reference line
        \begin{scope}[on background layer={
                color=gray,
                fill=gray!50,
                thick,
        }]
                \foreach \r in {0,...,3} {
                        \foreach \c in {1,...,3} {
                                \fill (\c,\r) circle [radius=0.5*\radius];
                        }
                }
                \draw[dashed] (0,0) -- (0,3);
        \end{scope}
        % matrix entries
        \foreach \r/\c/\yshift [count=\idx] in \rainbowpoints {
                \scoped[on background layer] \draw[
                        line width=\lw,
                        rainbow\idx,
                        {Tee Barb[width=\radius,length=0pt]}-,
                        yshift = \yshift*\lw,
                ] (0,\r) -- (\c,\r);
                \fill[rainbow\idx] (\c,\r) circle [radius=\radius];
        };
\end{tikzpicture}


==> figures/rainbow_dacsr.tex <==
\def\rainbowpoints{0/0/0, 1/2/0, 2/1/-1, 2/3/1, 3/3/0}
\begin{tikzpicture}[
        yscale=-1,
        thick,
]
        \def\lw{2pt}
        \def\radius{5pt}
        % matrix coordinates and reference line
        \begin{scope}[on background layer={
                color=gray,
                fill=gray!50,
                thick,
        }]
                \foreach \r in {1,...,3} {
                        \foreach \c [parse=true] in {0,...,\r-1} {
                                \fill (\c,\r) circle [radius=0.5*\radius];
                                \fill (\r,\c) circle [radius=0.5*\radius];
                        }
                }
                \draw[dashed] (0,0) -- (3,3);
        \end{scope}
        % matrix entries
        \foreach \r/\c/\yshift [count=\idx] in \rainbowpoints {
                \scoped[on background layer] \draw[
                        line width=\lw,
                        rainbow\idx,
                        {Tee Barb[width=\radius,length=0pt]}-,
                        yshift = \yshift*\lw,
                ] (\r,\r) -- (\c,\r);
                \fill[rainbow\idx] (\c,\r) circle [radius=\radius];
        };
\end{tikzpicture}


==> figures/traffic.tex <==
\begin{tikzpicture}[%
	shorten >= 0.5ex,
	shorten <= 0.5ex,
	>=Latex,
]
	\matrix (grid) [%
		matrix of nodes,
		column sep = 18mm,
		row sep = 12mm,
		nodes in empty cells,
		nodes = {fill=gray,circle},
	] {
		&&& \\
		&&& \\
		&&& \\
		&&& \\
	};
	% labels: scalar_t
	\path
		(grid-1-1) node[above=8mm] {float64}
		(grid-1-2) node[above=8mm] {float32}
		(grid-1-3) node[above=8mm] {float16}
		(grid-1-4) node[above=8mm] {float8}
	;
	% labels: iindex_t
	\path
		(grid-1-1)+(-1cm,0) node {int32}
		(grid-2-1)+(-1cm,0) node {int16}
		(grid-3-1)+(-1cm,0) node {int8}
		(grid-4-1)+(-1cm,0) node {(dense)}
	;
	% iso-index
	\path[->]
		(grid-1-1) edge node[above] {$\cdot 2/3$} (grid-1-2)
		(grid-1-2) edge node[above] {$\cdot 3/4$} (grid-1-3)
		(grid-1-3) edge node[above] {$\cdot 5/6$} (grid-1-4)

		(grid-2-1) edge node[above] {$\cdot 3/5$} (grid-2-2)
		(grid-2-2) edge node[above] {$\cdot 2/3$} (grid-2-3)
		(grid-2-3) edge node[above] {$\cdot 3/4$} (grid-2-4)

		(grid-3-1) edge node[above] {$\cdot 5/9$} (grid-3-2)
		(grid-3-2) edge node[above] {$\cdot 3/5$} (grid-3-3)
		(grid-3-3) edge node[above] {$\cdot 2/3$} (grid-3-4)

		(grid-4-1) edge node[above] {$\cdot 1/2$} (grid-4-2)
		(grid-4-2) edge node[above] {$\cdot 1/2$} (grid-4-3)
		(grid-4-3) edge node[above] {$\cdot 1/2$} (grid-4-4)
	;
	% iso-scalar
	\path[->]
		(grid-1-1) edge node[pos=0.33,right] {$\cdot 5/6$} (grid-2-1)
		(grid-1-2) edge node[pos=0.33,right] {$\cdot 3/4$} (grid-2-2)
		(grid-1-3) edge node[pos=0.33,right] {$\cdot 2/3$} (grid-2-3)
		(grid-1-4) edge node[pos=0.33,right] {$\cdot 3/5$} (grid-2-4)

		(grid-2-1) edge node[pos=0.33,right] {$\cdot 9/10$} (grid-3-1)
		(grid-2-2) edge node[pos=0.33,right] {$\cdot 5/6$} (grid-3-2)
		(grid-2-3) edge node[pos=0.33,right] {$\cdot 3/4$} (grid-3-3)
		(grid-2-4) edge node[pos=0.33,right] {$\cdot 2/3$} (grid-3-4)
	;
\end{tikzpicture}

